A Communication-Efficient Stochastic Gradient Descent Algorithm for Distributed Nonconvex Optimization

This paper studies distributed nonconvex optimization problems with stochastic gradients for a multi-agent system, in which each agent aims to minimize the sum of all agents' cost functions by using local compressed information exchange. We propose a distributed stochastic gradient descent (SGD) algorithm, suitable for a general class of compressors. We show that the proposed algorithm achieves the linear speedup convergence rate $\mathcal{O}(1/\sqrt{nT})$ for smooth nonconvex functions, where $T$ and $n$ are the number of iterations and agents, respectively. If the global cost function additionally satisfies the Polyak--{\L}ojasiewicz condition, the proposed algorithm can linearly converge to a neighborhood of the global optimum, regardless of whether the stochastic gradient is unbiased or not. Numerical experiments are carried out to verify the efficiency of our algorithm.

==> connectedgraph.tex <==
\usetikzlibrary{positioning, fit, calc}

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
thick,main node/.style={circle,fill=gray!20,draw,font=\sffamily\small\bfseries}]

\node[main node] (1) {1};
\node[main node] (2) [ right of=1] {2};
\node[main node] (3) [ below right of=2] {3};
\node[main node] (4) [ below left of=3] {4};
\node[main node] (5) [ left of=4] {5};
\node[main node] (6) [ below left of=1] {6};

%	\node[main node] (7) [ left of=13] {7};
%	\node[main node] (14) [ below left of=11] {14}; 
%	\node[main node] (10) [ below left of=14] {10};
%	\node[main node] (5) [below of=10]{5};
%	\node[main node] (9) [ right of=11] {9}; 
%	\node[main node] (2)  [below right of=14] {2};
%	\node[main node] (3) [ right of=2] {3};
%	\node[main node] (4) [below left of=2] {4};
%	
%	\node[main node] (15) [ below right of=2] {15};
%	\node[main node] (16) [right of=3] {16};
%	\node[main node] (6) [ below of=16] {6};
%	

\path[every node/.style={font=\sffamily\small}]
(1) edge  node[] {} (4)
edge  node[left] {} (2)	  
edge   node[above]{} (6)
(2) edge  node[left] {} (5)
edge  node[above]{} (1)
edge  node[left] {} (3)
(3) edge  node[left] {} (4)
edge  node[left] {} (2)
(4) edge  node[above]{} (3)
edge  node[above]{} (1)	
edge  node[left] {} (5)
(5) edge  node[left] {} (2)
edge node[left] {} (4)
edge node[left] {} (6)
(6) edge node[above]{} (5)
edge node[above]{} (1);
%  edge [bend right] node[left] {0.3} (2)
%  edge [loop above] node {0.1} (1)
%	(2) edge node [right] {} (11)
% edge node {0.3} (4)
%  edge [loop left] node {0.4} (2)
% edge [bend right] node[left] {0.1} (3)
%	(3) edge node [right] {} (6)
%	edge node [right] {} (11)
%	edge node [right] {} (16)
% edge [bend right] node[right] {0.2} (4)
%	(4) edge node [left] {} (2)
%	edge node [left] {} (10)
%	edge node [left] {} (11)
%	edge  [bend right] node{} (13)
%	edge node [bend right]{} (15)
%	(6)  edge[bend left] node [left] {} (5)
%	edge node [left] {} (15)
%	(8)  edge node [left] {} (11)
%	edge node [left] {} (2)
%	(9)  edge node [left] {} (11)
%	(10)edge node[left]{}  (2)
%	edge[bend left] node [left] {} (11)
%	(13) edge node [left] {} (11)
%	edge node [left] {} (12)
%	(14)  edge node [left] {} (2)
%	edge node [left] {} (4)
%	edge node [left] {} (8)
%	edge node [left] {} (10)
%	edge node [left] {} (11)
%	edge node [left] {} (13);
%	 edge [loop right] node {0.6} (4)
\end{tikzpicture}

